From Adaptive Query Release to Machine Unlearning

We formalize the problem of machine unlearning as design of efficient unlearning algorithms corresponding to learning algorithms which perform a selection of adaptive queries from structured query classes. We give efficient unlearning algorithms for linear and prefix-sum query classes. As applications, we show that unlearning in many problems, in particular, stochastic convex optimization (SCO), can be reduced to the above, yielding improved guarantees for the problem. In particular, for smooth Lipschitz losses and any $\rho>0$, our results yield an unlearning algorithm with excess population risk of $\tilde O\big(\frac{1}{\sqrt{n}}+\frac{\sqrt{d}}{n\rho}\big)$ with unlearning query (gradient) complexity $\tilde O(\rho \cdot \text{Retraining Complexity})$, where $d$ is the model dimensionality and $n$ is the initial number of samples. For non-smooth Lipschitz losses, we give an unlearning algorithm with excess population risk $\tilde O\big(\frac{1}{\sqrt{n}}+\big(\frac{\sqrt{d}}{n\rho}\big)^{1/2}\big)$ with the same unlearning query (gradient) complexity. Furthermore, in the special case of Generalized Linear Models (GLMs), such as those in linear and logistic regression, we get dimension-independent rates of $\tilde O\big(\frac{1}{\sqrt{n}} +\frac{1}{(n\rho)^{2/3}}\big)$ and $\tilde O\big(\frac{1}{\sqrt{n}} +\frac{1}{(n\rho)^{1/3}}\big)$ for smooth Lipschitz and non-smooth Lipschitz losses respectively. Finally, we give generalizations of the above from one unlearning request to \textit{dynamic} streams consisting of insertions and deletions.

==> bt-btm.tex <==
% Red-black tree
% Author: Madit
% \documentclass[border=2mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows}
% \newcommand{\colorQm}{red!5}
% \newcommand{\colorQi}{red!20}
% \newcommand{\colorPm}{blue!5}
% \newcommand{\colorPi}{blue!21}
\newcommand{\colorQm}{red!15}
\newcommand{\colorQi}{red!20}
\newcommand{\colorPm}{blue!5}
\newcommand{\colorPi}{blue!15}

\newcommand{\colorQt}{red!1}
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
%   line width=1mm,
    font=\sffamily},
  arn_r/.style = {treenode, circle, black, font=\sffamily\bfseries, draw= black,
  % \color{red!5}, 
%   ultra thin,
%  line width=0.5mm
  very thick,
    fill=\colorQt, text width=4.0em},% arbre rouge noir, noeud noir
  arn_n/.style = {treenode, circle, draw= black,
  % \colorQi,
  fill = \colorQm, 
    text width=4.0em, 
    %   ultra thin
    very thick
    },% arbre rouge noir, noeud rouge
  arn_s/.style = {treenode, circle,  draw=black, fill = white, 
    text width=4.0em,
    %   ultra thin
    very thick
      },% arbre rouge noir, noeud rouge
  arn_x/.style = {treenode, rectangle, draw=white,
    minimum width=0.5em, minimum height=0.5em}% arbre rouge noir, nil
}

% \begin{document}
% \begin{tikzpicture}[->,>=stealth',very thick,level/.style={sibling distance = 23em/#1,
%   level distance = 5.3em}] 
  \begin{tikzpicture}[->, level/.style={sibling distance = 30em/#1,
  level distance = 5.3em}] 
\node [arn_n] {{\Large \color{red!80}$+\xi_8$}}
    child{ node [arn_n] {{
   % + \tiny \hspace{10pt}
    % $q_4(w_{\leq 3})$
    {\Large \color{red!80}
    $+\xi_4$}}} 
            child{ node [arn_n] {{
            % \tiny $q_2(w_{\leq 1})$
            {\Large \color{red!80}$+\xi_2$}}
            }  
            % node[right =10pt] {{\color{red!80}$+\xi_1$}}
            	child{ node [arn_n] {{\large \medspace $p_1(w_0)${\Large \color{red!80}~~$~+ ~\xi_1$}}} 
             node[below =2em]
                         {{\color{blue}$z_7$}}} %for a named pointer
        child{ node [arn_r] {{$p_2(w_{\leq 1})$}}
        node[below =2em]
                        {\color{blue}$z_2$}}
            }
            child{ node [arn_r] {\Large +}
							child{ node [arn_n] {{\medspace$p_3(w_{\leq 2})${\Large \color{red!80}~$~+~\xi_3$}}}
       node[below =2em]
                         {\color{blue}$z_1$}
       }
							child{ node [arn_r] {{\!$p_4(w_{\leq 3})$}}
        node[below =2em]
                         {\color{blue}$z_5$}
       }
            }                            
    }
    child{ node [arn_r] {\Large +}
            child{ node [arn_n] {{\Large \color{red!80} $+\xi_6$}} 
							child{ node [arn_n] {{\medspace $p_5(w_{\leq 4})${\Large
    \color{red!80}~~$+~\xi_5$}}}
         node[below =2em]
                         {\color{blue}$z_4$}}
							child{ node [arn_r] {{ \!$p_6(w_{\leq 5})$}}
         node[below =2em]
                        {\color{blue}$z_3$}
       }
            }
            child{ node [arn_r] {\Large +}
							child{ node [arn_n] {{\medspace$p_7(w_{\leq 6})${\Large\color{red!80}~~$+~\xi_7$}}}
         node[below =2em]
                         {\color{blue}$z_6$}
                         }
							child{ node [arn_r] {{\!$p_8(w_{\leq 7})$}}
         node[below =2em]
                         {\color{blue}$z_8$}
                         }
            }
		};
\end{tikzpicture}
% \end{document}

==> btm-unlearn.tex <==
% Red-black tree
% Author: Madit
% \documentclass[border=2mm]{standalone}
% \usepackage{tikz}
% \usepackage{soul}
% \usetikzlibrary{arrows}
\newcommand{\colorQm}{red!15}
\newcommand{\colorQi}{red!20}
\newcommand{\colorPm}{blue!5}
\newcommand{\colorPi}{blue!15}

% % \newcommand\redsout{\bgroup\markoverwith{\textcolor{BrickRed}{\rule[0.3ex]{4pt}{1pt}}}\ULon}

% % \newcommand{\mathsout}[1]% will draw line through middle of #1

\newcommand{\colorQt}{red!1}
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_r/.style = {treenode, circle, black, font=\sffamily\bfseries, draw= black,
  % \color{red!5}, 
  very thick,
    fill=\colorQt, text width=4em},% arbre rouge noir, noeud noir
  arn_n/.style = {treenode, circle, draw= black,
  % \colorQi,
  fill = \colorQm, 
    text width=4em, very thick},% arbre rouge noir, noeud rouge
  arn_b/.style = {treenode, circle, draw= black,
  % \colorQi,
  fill = \colorPi, 
    text width=3.5em, very thick},% arbre rouge noir, noeud rouge
  arn_s/.style = {treenode, circle,  draw=black, fill = white, 
    text width=4em},% arbre rouge noir, noeud rouge
      arn_x/.style = {treenode, circle, dashed,  draw=black, fill = white, 
    text width=3.4em},
  % arn_x/.style = {treenode, rectangle, draw=white,
  %   minimum width=0.5em, minimum height=0.5em}% arbre rouge noir, nil
}

% \begin{document}
% \onecolumn
\begin{tikzpicture}[->,,very thick,level/.style={sibling distance = 30em/#1,
  level distance = 5.3em}] 
\node [arn_b] {
 $- {\color{blue!80}g} +{\color{red!80}\ g'}$ \textbf{{\color{blue}RS$_3$}}
% {\Large \color{red!80}$+\xi_8$}
}
    child{ node [arn_n] {{
   % + \tiny \hspace{10pt}
    % $q_4(w_{\leq 3})$
    {\Large \color{red!80}
    $+\xi_4$}}} 
            child{ node [arn_n] {{
            % \tiny $q_2(w_{\leq 1})$
            {\Large \color{red!80}$+\xi_2$}}
            }  
            % node[right =10pt] {{\color{red!80}$+\xi_1$}}
            	child{ node [arn_n] {{\large \medspace $p_1(w_0)${\Large \color{red!80}$~~+~\xi_1$}}} 
             node[below =2em]
                         {{\color{blue}$z_7$}}} %for a named pointer
        child{ node [arn_r] {{$p_2(w_{\leq 1})$}}
        node[below =2em]
                        {\color{blue}$z_2$}}
            }
            child{ node [arn_r] {\Large +}
							child{ node [arn_n] {{\medspace$p_3(w_{\leq 2})${\Large \color{red!80}$~~+~\xi_3$}}}
       node[below =2em]
                         {\color{blue}$z_1$}
       }
							child{ node [arn_r] {{\!$p_4(w_{\leq 3})$}}
        node[below =2em]
                         {\color{blue}$z_5$}
       }
            }                            
    }
    child{ node [arn_b] {
     $ - {\color{blue!80}g} +{\color{red!80}\ g'}$ 
    % \Large +
    }
            child{ node [arn_b] {
             $ - {\color{blue!80}g} +{\color{red!80}\ g'}$  \textbf{{\color{blue}RS$_2$}}
            } 
							child{ node [arn_b] {{
    %    $p_5(w_{\leq 4})
    %    ${\Large 
    % \color{red!80}$+\xi_5$
    $- {\color{blue!80}g} +{\color{red!80}\ g'}$  
    \textbf{{\color{blue}RS$_1$}}
    }}
         node[below =2em]
                         {\color{blue}\st{$z_4$}}
                         node[below =3em]
                         {\color{red}$z_8$}}
							child{ node [arn_r] {{\!$p_6(w_{\leq 5})$}}
         node[below =2em]
                        {\color{blue}$z_3$}
       }
            }
            child{ node [arn_r] {\Large +}
							child{ node [arn_n] {{\medspace$p_7(w_{\leq 6})${\Large \color{red!80}$~~+~\xi_7$}}}
         node[below =2em]
                         {\color{blue}$z_6$}
                         }
							child{ node [arn_x] {{ \st{$p_8(w_{\leq 7})$}}}
         node[below =2em]
                         {\color{blue}\st{$z_8$}}
                         }
            }
		};
\end{tikzpicture}
% \twocolumn
% \end{document}
